Closed subsets of root systems and regular subalgebras

We describe an algorithm for classifying the closed subsets of a root system, up to conjugation by the associated Weyl group. Such a classification of an irreducible root system is closely related to the classification of the regular subalgebras, up to inner automorphism, of the corresponding simple Lie algebra. We implement our algorithm to classify the closed subsets of the irreducible root systems of ranks 3 through 7. We present a complete description of the classification for the closed subsets of the rank 3 irreducible root system. We employ this root system classification to classify all regular subalgebras of the rank 3 simple Lie algebras. We present only summary data for the classifications in higher ranks due to the large size of these classifications. Our algorithm is implemented in the language of the computer algebra system GAP.

==> (inline-0) <==
\begin{tabular}{|c|c|c|c|c|c|}
 \hline 
 \rowcolor{Gray}
& {\bf Special closed subsets}  $\mathbf{T^u}$ ($\mathbf{T^r= 0}$)\\
 \hline 
1& $\alpha_1, \alpha_2, \alpha_3, \alpha_1+\alpha_2, \alpha_2+\alpha_3, \alpha_1+\alpha_2+\alpha_3$\\
 \hline
 2& $\alpha_2,  \alpha_3, \alpha_1+\alpha_2, \alpha_2+\alpha_3, \alpha_1+\alpha_2+\alpha_3$\\
\hline
3& $\alpha_1,  \alpha_2, \alpha_1+\alpha_2, \alpha_2+\alpha_3, \alpha_1+\alpha_2+\alpha_3$\\
\hline
4& $\alpha_1,  \alpha_3, \alpha_1+\alpha_2, \alpha_2+\alpha_3, \alpha_1+\alpha_2+\alpha_3$\\
\hline
5 &$ \alpha_3, \alpha_1+\alpha_2, \alpha_2+\alpha_3, \alpha_1+\alpha_2+\alpha_3$\\
\hline
6 &$ \alpha_1, \alpha_1+\alpha_2, \alpha_2+\alpha_3, \alpha_1+\alpha_2+\alpha_3$\\
\hline
7&$ \alpha_2, \alpha_1+\alpha_2, \alpha_2+\alpha_3, \alpha_1+\alpha_2+\alpha_3$\\
\hline
8&$ \alpha_3, \alpha_1+\alpha_2, \alpha_1+\alpha_2+\alpha_3$\\
\hline
9&$  \alpha_1+\alpha_2, \alpha_2+\alpha_3, \alpha_1+\alpha_2+\alpha_3$\\
\hline
10&$ \alpha_3, \alpha_2+\alpha_3, \alpha_1+\alpha_2+\alpha_3$\\
\hline
11&$ \alpha_1, \alpha_1+\alpha_2, \alpha_1+\alpha_2+\alpha_3$\\
\hline
12&$\alpha_1+\alpha_2, \alpha_2+\alpha_3$\\
\hline
13&$\alpha_1+\alpha_2, \alpha_1+\alpha_2+\alpha_3$\\
\hline
14&$\alpha_3, \alpha_1+\alpha_2+\alpha_3$\\
\hline
15 &$\alpha_3$\\
\hline
 \rowcolor{Gray}
&{\bf Levi decomposable closed subsets} $\mathbf{T^r \oplus T^u}$  ($\mathbf{T^r}, \mathbf{T^u\neq 0}$)\\  
 \hline
16 & $\alpha_1, \alpha_2, \alpha_3, \alpha_1+\alpha_2, \alpha_2+\alpha_3, \alpha_1+ \alpha_2+\alpha_3, -\alpha_1$\\
\hline
17 &  $\alpha_1, \alpha_2, \alpha_3, \alpha_1+\alpha_2, \alpha_2+\alpha_3, \alpha_1+ \alpha_2+\alpha_3, -\alpha_3$\\
\hline
 18& $\alpha_1, \alpha_2, \alpha_3, \alpha_1+\alpha_2, \alpha_2+\alpha_3, \alpha_1+ \alpha_2+\alpha_3, -\alpha_2$\\
\hline
19&  $\alpha_1, \alpha_2, \alpha_3, \alpha_1+\alpha_2, \alpha_2+\alpha_3, \alpha_1+ \alpha_2+\alpha_3, -\alpha_1, -\alpha_3$\\
\hline
 20& $\alpha_1, \alpha_2, \alpha_3, \alpha_1+\alpha_2, \alpha_2+\alpha_3, \alpha_1+ \alpha_2+\alpha_3, -\alpha_1, -\alpha_2, -\alpha_1-\alpha_2$\\
\hline
 21 &$\alpha_1, \alpha_2, \alpha_3, \alpha_1+\alpha_2, \alpha_2+\alpha_3, \alpha_1+ \alpha_2+\alpha_3, -\alpha_2, -\alpha_3, -\alpha_2-\alpha_3$\\
\hline
 22& $\alpha_2, \alpha_3, \alpha_1+\alpha_2, \alpha_2+\alpha_3, \alpha_1+ \alpha_2+\alpha_3, -\alpha_3$\\
\hline
 23&$\alpha_1, \alpha_2, \alpha_1+\alpha_2, \alpha_2+\alpha_3, \alpha_1+ \alpha_2+\alpha_3, -\alpha_1$\\
\hline
 24&$\alpha_1, \alpha_3, \alpha_2+\alpha_3, \alpha_1+ \alpha_2+\alpha_3, -\alpha_1$\\
\hline
25 &$\alpha_1, \alpha_2, \alpha_1+\alpha_2, \alpha_1+ \alpha_2+\alpha_3, -\alpha_2$\\
\hline
 26 &$\alpha_1+\alpha_2, \alpha_2+\alpha_3, -\alpha_1- \alpha_2$\\
\hline
27 &$\alpha_3, \alpha_1+\alpha_2, \alpha_1+ \alpha_2+\alpha_3, -\alpha_3$\\
\hline
28 &$\alpha_3, \alpha_1+\alpha_2, \alpha_1+ \alpha_2+\alpha_3, -\alpha_1-\alpha_2$\\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|}
  \hline 
   \rowcolor{Gray}
&{\bf Symmetric closed subsets} $\mathbf{T^r}$ ($\mathbf{T^u= 0}$) & {\bf Isomorphism class}\\
\hline
29 &$\alpha_1$, $-\alpha_1$& $A_1$\\
 \hline 
30 & $\alpha_1, \alpha_2, \alpha_1+\alpha_2, -\alpha_1, -\alpha_2, -\alpha_1-\alpha_2$& $A_2$\\
 % $\al_3$, $-\al_3$& \\
 \hline 
 31 & $\alpha_1$, $\alpha_3$, $-\alpha_1$, $-\alpha_3$& $A_1\times A_1$\\
 \hline 
 32 & $\Phi$& $A_3$\\
 \hline 
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|}
 \hline 
  \rowcolor{Gray}
 &{\bf Special closed subsets}  $\mathbf{T^u}$ ($\mathbf{T^r= 0}$)\\
 \hline

1& $\Phi^+$\\
\hline
2& $
\alpha_1,   \alpha_2, 
 \alpha_1+\alpha_2, 
 \alpha_2+\alpha_3, 
 \alpha_1+\alpha_2+ \alpha_3,   \alpha_2+2\alpha_3$, $\alpha_1+\alpha_2+2 \alpha_3,  \alpha_1+2\alpha_2+2 \alpha_3$\\
\hline
3&   $\alpha_2, \alpha_3, 
 \alpha_1+\alpha_2, 
 \alpha_2+\alpha_3,  \alpha_1+\alpha_2+ \alpha_3,  \alpha_2+2\alpha_3,$
  $\alpha_1+\alpha_2+2 \alpha_3,  \alpha_1+2\alpha_2+2 \alpha_3$ \\
 \hline
4&
$ \alpha_1, \alpha_3, 
 \alpha_1+\alpha_2, 
 \alpha_2+\alpha_3,  \alpha_1+\alpha_2+ \alpha_3,  \alpha_2+2\alpha_3,$
  $\alpha_1+\alpha_2+2 \alpha_3,  \alpha_1+2\alpha_2+2 \alpha_3$\\
\hline
5&
$\alpha_1,  \alpha_2, 
 \alpha_1+\alpha_2, 
 \alpha_2+\alpha_3,  \alpha_1+\alpha_2+ \alpha_3,  \alpha_2+2\alpha_3,$ $\alpha_1+\alpha_2+2 \alpha_3,  \alpha_1+2\alpha_2+2 \alpha_3$\\
 \hline
6&
$\alpha_3, 
 \alpha_1+\alpha_2, 
 \alpha_2+\alpha_3,  \alpha_1+\alpha_2+ \alpha_3,  \alpha_2+2\alpha_3,$
   $\alpha_1+\alpha_2+2 \alpha_3,  \alpha_1+2\alpha_2+2 \alpha_3$\\
\hline
7&$\alpha_1, 
 \alpha_1+\alpha_2, 
 \alpha_2+\alpha_3,  \alpha_1+\alpha_2+ \alpha_3,  \alpha_2+2\alpha_3,$
 $\alpha_1+\alpha_2+2 \alpha_3,  \alpha_1+2\alpha_2+2 \alpha_3$
\\
\hline
8& $\alpha_2, 
 \alpha_1+\alpha_2, 
 \alpha_2+\alpha_3,  \alpha_1+\alpha_2+ \alpha_3,  \alpha_2+2\alpha_3,$
 $\alpha_1+\alpha_2+2 \alpha_3,  \alpha_1+2\alpha_2+2 \alpha_3$
 \\
 \hline
9&$\alpha_1, \alpha_2, 
 \alpha_1+\alpha_2, 
 \alpha_2+2\alpha_3,
 \alpha_1+\alpha_2+2 \alpha_3,  \alpha_1+2\alpha_2+2 \alpha_3$
\\
\hline
10&$\alpha_3,  
 \alpha_1+\alpha_2, 
  \alpha_1+\alpha_2+\alpha_3,
 \alpha_2+2\alpha_3,
 \alpha_1+\alpha_2+2 \alpha_3,  \alpha_1+2\alpha_2+2 \alpha_3$
 \\
 \hline
11&
$\alpha_1,  
 \alpha_1+\alpha_2, 
  \alpha_1+\alpha_2+\alpha_3,
 \alpha_2+2\alpha_3,
 \alpha_1+\alpha_2+2 \alpha_3,  \alpha_1+2\alpha_2+2 \alpha_3$
\\
\hline
12&
$\alpha_1,  
 \alpha_1+\alpha_2,  \alpha_2+\alpha_3, 
  \alpha_1+\alpha_2+\alpha_3,
 \alpha_1+\alpha_2+2 \alpha_3,  \alpha_1+2\alpha_2+2 \alpha_3$
\\
\hline
13&$\alpha_2,  
 \alpha_1+\alpha_2,  
  \alpha_1+\alpha_2+\alpha_3, \alpha_2+2\alpha_3, 
 \alpha_1+\alpha_2+2 \alpha_3,  \alpha_1+2\alpha_2+2 \alpha_3$
\\
\hline
14&
 $\alpha_1+\alpha_2,   \alpha_2+\alpha_3, 
  \alpha_1+\alpha_2+\alpha_3, \alpha_2+2\alpha_3, 
 \alpha_1+\alpha_2+2 \alpha_3,  \alpha_1+2\alpha_2+2 \alpha_3$\\
\hline
15 &
 $\alpha_3,   \alpha_2+\alpha_3, 
  \alpha_1+\alpha_2+\alpha_3, \alpha_2+2\alpha_3, 
 \alpha_1+\alpha_2+2 \alpha_3,  \alpha_1+2\alpha_2+2 \alpha_3$
 \\
 \hline
 16& $\alpha_1,   \alpha_1+\alpha_2, 
  \alpha_2+2\alpha_3, \alpha_1+\alpha_2+2\alpha_3, \alpha_1+2\alpha_2+2\alpha_3$
\\
\hline
17&
$\alpha_3,  \alpha_1+\alpha_2,  
   \alpha_1+\alpha_2+ \alpha_3,  \alpha_1+\alpha_2+2\alpha_3, \alpha_1+2\alpha_2+2\alpha_3$
\\
\hline
18& $\alpha_2,  \alpha_1+\alpha_2+\alpha_3,   \alpha_2+2\alpha_3, 
  \alpha_1+\alpha_2+2\alpha_3, \alpha_1+2\alpha_2+2\alpha_3$
\\
\hline
19& $\alpha_2,  \alpha_1+\alpha_2,    \alpha_2+2\alpha_3, 
  \alpha_1+\alpha_2+2\alpha_3, \alpha_1+2\alpha_2+2\alpha_3$
\\
\hline
20& 
 $\alpha_1+\alpha_2,  \alpha_2+\alpha_3, \alpha_1+\alpha_2+ \alpha_3,
 \alpha_2+2\alpha_3,  \alpha_1+2\alpha_2+ 2\alpha_3$ \\
 \hline
 21&
  $\alpha_1+\alpha_2,  \alpha_1+\alpha_2+\alpha_3, \alpha_2+ 2\alpha_3,
 \alpha_1+\alpha_2+2\alpha_3,  \alpha_1+2\alpha_2+ 2\alpha_3$\\
 \hline
 
 22&
 
  $\alpha_1+\alpha_2,  \alpha_2+\alpha_3, \alpha_1+\alpha_2+\alpha_3, 
 \alpha_1+\alpha_2+2\alpha_3,  \alpha_1+2\alpha_2+ 2\alpha_3$ 
 
 \\ \hline
 23 &$\alpha_3, \alpha_1+\alpha_2+\alpha_3, 
\alpha_2+2\alpha_3,  \alpha_1+\alpha_2+ 2\alpha_3,  \alpha_1+2\alpha_2+ 2\alpha_3$

\\
\hline

24& $\alpha_3, \alpha_1+\alpha_2, \alpha_1+\alpha_2+\alpha_3,  \alpha_1+\alpha_2+ 2\alpha_3$

\\ \hline
25& $\alpha_2,  \alpha_1+\alpha_2+\alpha_3,  \alpha_1+\alpha_2+ 2\alpha_3, \alpha_1+2\alpha_2+ 2\alpha_3$

\\
\hline
26&   $\alpha_1+\alpha_2,  \alpha_2+2\alpha_3,  \alpha_1+\alpha_2+ 2\alpha_3, \alpha_1+2\alpha_2+ 2\alpha_3$

\\
\hline
27&   $\alpha_2,  \alpha_1+\alpha_2+\alpha_3,  \alpha_2+ 2\alpha_3, \alpha_1+2\alpha_2+ 2\alpha_3$

\\
\hline
27&$\alpha_3,   \alpha_1+\alpha_2+\alpha_3,  \alpha_1+\alpha_2+ 2\alpha_3, \alpha_1+2\alpha_2+ 2\alpha_3$

\\
\hline
29&  $\alpha_1+\alpha_2+\alpha_3,  \alpha_2+ 2\alpha_3, \alpha_1+\alpha_2+ 2\alpha_3, \alpha_1+2\alpha_2+ 2\alpha_3$  

\\
\hline
30 & $\alpha_1, \alpha_1+\alpha_2, \alpha_1+\alpha_2+\alpha_3, 
\alpha_1+\alpha_2+ 2\alpha_3,  \alpha_1+2\alpha_2+ 2\alpha_3$

\\
\hline
31&  $\alpha_1+\alpha_2, \alpha_1+\alpha_2+\alpha_3, \alpha_1+\alpha_2+ 2\alpha_3, \alpha_1+2\alpha_2+ 2\alpha_3$

\\
\hline
32&$\alpha_2, \alpha_1+\alpha_2+ 2\alpha_3, \alpha_1+2\alpha_2+ 2\alpha_3$

\\
\hline
33&$\alpha_2, \alpha_1+\alpha_2+ \alpha_3, \alpha_2+ 2\alpha_3$

\\
\hline
34&$\alpha_3, \alpha_1+\alpha_2+ \alpha_3, \alpha_1+\alpha_2+ 2\alpha_3$

\\
\hline
35& $\alpha_2, \alpha_1+\alpha_2+ \alpha_3, \alpha_1+2\alpha_2+ 2\alpha_3$

\\
\hline
36&$\alpha_1+\alpha_2, \alpha_1+\alpha_2+ \alpha_3, \alpha_1+\alpha_2+ 2\alpha_3$

\\
\hline
37&$\alpha_1+\alpha_2, \alpha_1+\alpha_2+ 2\alpha_3, \alpha_1+2\alpha_2+ 2\alpha_3$

\\
\hline
38&$\alpha_1+\alpha_2+\alpha_3, \alpha_1+\alpha_2+ 2\alpha_3, \alpha_1+2\alpha_2+ 2\alpha_3$

\\
\hline
39&$\alpha_2+2\alpha_3, \alpha_1+\alpha_2+ 2\alpha_3, \alpha_1+2\alpha_2+ 2\alpha_3$

\\
\hline
40& $\alpha_1+\alpha_2+ \alpha_3, \alpha_2+ 2\alpha_3$ 

\\
\hline
41& $\alpha_2, \alpha_2+ 2\alpha_3$ 

\\
\hline
42&$\alpha_1+\alpha_2+ \alpha_3,  \alpha_1+\alpha_2+ 2\alpha_3$

\\
\hline
43&$\alpha_1+\alpha_2+ 2\alpha_3,  \alpha_1+2\alpha_2+ 2\alpha_3$

\\
\hline
44&$\alpha_1+\alpha_2+ \alpha_3$

\\
\hline
45&$\alpha_2+ 2\alpha_3$

\\
\hline
46&  $\alpha_1, \alpha_1+\alpha_2,  \alpha_1+\alpha_2+ 2\alpha_3, \alpha_1+2\alpha_2+ 2\alpha_3, -\alpha_2$\\

    \hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|}
 \hline 
 \rowcolor{Gray}
&{\bf Levi decomposable closed subsets} $\mathbf{T^r \oplus T^u}$  ($\mathbf{T^r}, \mathbf{T^u\neq 0}$)\\  
 \hline 
47&
$\alpha_1,   \alpha_2, \alpha_3, 
 \alpha_1+\alpha_2, 
 \alpha_2+\alpha_3,  \alpha_1+\alpha_2+ \alpha_3,  \alpha_2+2\alpha_3,
 \alpha_1+\alpha_2+2 \alpha_3,  \alpha_1+2\alpha_2+2 \alpha_3, -\alpha_3$
\\
\hline
48&
$\alpha_1,  \alpha_2, \alpha_3, 
 \alpha_1+\alpha_2, 
 \alpha_2+\alpha_3,  \alpha_1+\alpha_2+ \alpha_3,  \alpha_2+2\alpha_3,
 \alpha_1+\alpha_2+2 \alpha_3,  \alpha_1+2\alpha_2+2 \alpha_3, -\alpha_1$

\\
\hline
49&
$\alpha_1,  \alpha_2, \alpha_3, 
 \alpha_1+\alpha_2, 
 \alpha_2+\alpha_3,  \alpha_1+\alpha_2+ \alpha_3,  \alpha_2+2\alpha_3,
 \alpha_1+\alpha_2+2 \alpha_3,  \alpha_1+2\alpha_2+2 \alpha_3, -\alpha_2$

\\
\hline
50&
$\alpha_1, \alpha_2, 
 \alpha_1+\alpha_2, 
 \alpha_2+\alpha_3,  \alpha_1+\alpha_2+ \alpha_3,  \alpha_2+2\alpha_3,
 \alpha_1+\alpha_2+2 \alpha_3,  \alpha_1+2\alpha_2+2 \alpha_3, -\alpha_1$

\\
\hline
51&$\alpha_2, \alpha_3, 
 \alpha_1+\alpha_2, 
 \alpha_2+\alpha_3,  \alpha_1+\alpha_2+ \alpha_3,  \alpha_2+2\alpha_3,
 \alpha_1+\alpha_2+2 \alpha_3,  \alpha_1+2\alpha_2+2 \alpha_3, -\alpha_3$

\\
\hline
52&
$\alpha_1, \alpha_2, \alpha_3, 
 \alpha_1+\alpha_2, 
 \alpha_2+\alpha_3,  \alpha_1+\alpha_2+ \alpha_3,  \alpha_2+2\alpha_3,
 \alpha_1+\alpha_2+2 \alpha_3,  \alpha_1+2\alpha_2+2 \alpha_3, -\alpha_1, -\alpha_3$

\\
\hline
53&$\alpha_1,  \alpha_2, 
 \alpha_1+\alpha_2, 
  \alpha_1+\alpha_2+\alpha_3,
 \alpha_2+2\alpha_3,
 \alpha_1+\alpha_2+2 \alpha_3,  \alpha_1+2\alpha_2+2 \alpha_3, -\alpha_2$

\\
\hline
54&$\alpha_1,  \alpha_2, \alpha_3, 
 \alpha_1+\alpha_2, 
 \alpha_2+\alpha_3,  \alpha_1+\alpha_2+ \alpha_3,  \alpha_2+2\alpha_3,
 \alpha_1+\alpha_2+2 \alpha_3,  \alpha_1+2\alpha_2+2 \alpha_3, -\alpha_1, -\alpha_2, -\alpha_1-\alpha_2$
 
 \\
 \hline 55&
$\alpha_1,  \alpha_3, 
 \alpha_2+\alpha_3,  \alpha_1+\alpha_2+ \alpha_3,  \alpha_2+2\alpha_3,
 \alpha_1+\alpha_2+2 \alpha_3,  \alpha_1+2\alpha_2+2 \alpha_3, -\alpha_1$

  \\
 \hline
 56&
$\alpha_1,  \alpha_2,  
 \alpha_1+\alpha_2, 
 \alpha_2+2\alpha_3,  \alpha_1+\alpha_2+ 2\alpha_3,  \alpha_1+2\alpha_2+2\alpha_3,
 -\alpha_2$
 
  \\
 \hline
 57&
$
\alpha_1,  \alpha_2,  
 \alpha_1+\alpha_2, 
 \alpha_2+2\alpha_3,  \alpha_1+\alpha_2+ 2\alpha_3,  \alpha_1+2\alpha_2+2\alpha_3,
 -\alpha_1$

  \\
 \hline
 58&
$\alpha_3,  \alpha_1+\alpha_2,
 \alpha_1+\alpha_2+\alpha_3,   \alpha_2+2\alpha_3,
 \alpha_1+\alpha_2+2 \alpha_3,  \alpha_1+2\alpha_2+2 \alpha_3, -\alpha_1-\alpha_2$
 
 \\
 \hline
 59&$\alpha_1, \alpha_2, \alpha_3,  \alpha_1+\alpha_2, \alpha_2+\alpha_3,
 \alpha_1+\alpha_2+\alpha_3,   \alpha_2+2\alpha_3,
 \alpha_1+\alpha_2+2 \alpha_3,  \alpha_1+2\alpha_2+2 \alpha_3, 
 -\alpha_2, -\alpha_3, -\alpha_2-\alpha_3, -\alpha_2-2\alpha_3$
 
 \\
 \hline
 60&$\alpha_1, \alpha_2,   \alpha_1+\alpha_2, 
 \alpha_1+\alpha_2+\alpha_3,   
 \alpha_1+\alpha_2+2 \alpha_3,  \alpha_1+2\alpha_2+2 \alpha_3, 
 -\alpha_2$
 
 \\
 \hline
 61&$\alpha_1, \alpha_3,   \alpha_1+\alpha_2, 
 \alpha_1+\alpha_2+\alpha_3,   
 \alpha_1+\alpha_2+2 \alpha_3,  \alpha_1+2\alpha_2+2 \alpha_3, 
 -\alpha_3$
 
 \\
 \hline
 62&$
\alpha_1, \alpha_2,   \alpha_1+\alpha_2, 
 \alpha_1+\alpha_2+\alpha_3,   \alpha_2+2\alpha_3,
 \alpha_1+\alpha_2+2 \alpha_3,  \alpha_1+2\alpha_2+2 \alpha_3, 
 -\alpha_2,  -\alpha_2-2\alpha_3$

\\
\hline
63&  $\alpha_2, \alpha_1+\alpha_2+\alpha_3,  \alpha_2+ 2\alpha_3, \alpha_1+\alpha_2+ 2\alpha_3, \alpha_1+2\alpha_2+ 2\alpha_3, -\alpha_2$

\\
\hline
64&  $\alpha_1, \alpha_2,  \alpha_1+\alpha_2, \alpha_1+\alpha_2+ 2\alpha_3, \alpha_1+2\alpha_2+ 2\alpha_3, -\alpha_2$  

\\
\hline
65&$\alpha_1, \alpha_2,   \alpha_1+\alpha_2, 
  \alpha_2+2\alpha_3,
 \alpha_1+\alpha_2+2 \alpha_3,   \alpha_1+2\alpha_2+2 \alpha_3, 
 -\alpha_2,  -\alpha_2-2\alpha_3$

\\
\hline
66&$ \alpha_3, \alpha_1+\alpha_2, \alpha_1+\alpha_2+\alpha_3, \alpha_1+\alpha_2+ 2\alpha_3, \alpha_1+2\alpha_2+ 2\alpha_3, -\alpha_3$

\\
\hline
67&$\alpha_3, \alpha_1+\alpha_2, \alpha_1+\alpha_2+ \alpha_3, \alpha_1+\alpha_2+ 2\alpha_3, -\alpha_1-\alpha_2$

\\
\hline
68&$\alpha_3, \alpha_1+\alpha_2, \alpha_1+\alpha_2+ \alpha_3, \alpha_1+\alpha_2+ 2\alpha_3, -\alpha_3$\

\\
\hline
69&$\alpha_2, \alpha_1+\alpha_2+\alpha_3, \alpha_1+\alpha_2+ 2\alpha_3, \alpha_1+2\alpha_2+ 2\alpha_3, -\alpha_2$

\\
\hline
70&$\alpha_1, \alpha_2,   \alpha_1+\alpha_2, 
  \alpha_2+2\alpha_3,
 \alpha_1+\alpha_2+2 \alpha_3,    \alpha_1+2\alpha_2+2 \alpha_3, 
 -\alpha_1, -\alpha_2,  -\alpha_1-\alpha_2$
 
 \\
 \hline
 71&$\alpha_1, \alpha_2+2\alpha_3, \alpha_1+\alpha_2+ 2\alpha_3, \alpha_1+2\alpha_2+ 2\alpha_3, -\alpha_1$

 \\
 \hline
 72&$\alpha_2, \alpha_1+\alpha_2+ \alpha_3, \alpha_2+ 2\alpha_3, -\alpha_2$

 \\
 \hline
 73&$\alpha_2, \alpha_1+\alpha_2+\alpha_3,  \alpha_2+ 2\alpha_3,  -\alpha_1-\alpha_2-\alpha_3 $
 
 \\
 \hline
 74&
$\alpha_2, \alpha_1+\alpha_2+ 2\alpha_3,  \alpha_1+2\alpha_2+ 2\alpha_3, -\alpha_2$

\\
\hline
75&$\alpha_2, \alpha_1+\alpha_2+ \alpha_3, -\alpha_2$

\\
\hline
76&$\alpha_2, \alpha_1+\alpha_2+ \alpha_3, \alpha_2+2\alpha_3, -\alpha_2, -\alpha_2-2\alpha_3$

\\
\hline
77&$\alpha_2, \alpha_2+ 2\alpha_3, -\alpha_2$

\\
\hline
78&$\alpha_1+\alpha_2+\alpha_3, \alpha_2+ 2\alpha_3, -\alpha_1-\alpha_2-\alpha_3$

\\
\hline
79&$\alpha_2, \alpha_1+\alpha_2+\alpha_3, \alpha_2+ 2\alpha_3, -\alpha_2, -\alpha_1-\alpha_2-\alpha_3$\\
  \hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|}
  \hline 
   \rowcolor{Gray}
&{\bf Symmetric closed subsets} $\mathbf{T^r}$ ($\mathbf{T^u= 0}$) & {\bf Isomorphism class}\\
\hline
80& $\alpha_1, -\alpha_1$ & $A_1$\\
\hline
81& $\alpha_3, -\alpha_3$ & $A_1$\\
\hline
82& $\alpha_1, \alpha_3, -\alpha_1, -\alpha_3$ &  $A_1\times A_1$\\
\hline
83& $\alpha_1, \alpha_1+2\alpha_2+2\alpha_3, -\alpha_1, -\alpha_1-2\alpha_2-2\alpha_3$ &  $A_1\times A_1$\\
\hline
84& $\alpha_1, \alpha_2, \alpha_1+\alpha_2, -\alpha_1, -\alpha_2,- \alpha_1-\alpha_2$ &  $A_2$\\
\hline 
85& $\alpha_1,  \alpha_2+\alpha_3, \alpha_1+ \alpha_2+\alpha_3, \alpha_1+ 2\alpha_2+2\alpha_3$, &  $B_2$\\
&    $-\alpha_1,  -\alpha_2-\alpha_3, -\alpha_1- \alpha_2-\alpha_3, -\alpha_1- 2\alpha_2-2\alpha_3$ &\\
\hline
86&  $\alpha_1, \alpha_3, \alpha_1+ 2\alpha_2+2\alpha_3$,  $-\alpha_1, -\alpha_3, -\alpha_1- 2\alpha_2-2\alpha_3$ &   $A_1\times A_1\times A_1$\\
%&  $-\alpha_1, -\alpha_3, -\alpha_1- 2\alpha_2-2\alpha_3$ &   \\
\hline
87& $\alpha_1, \alpha_2, \alpha_1+\alpha_2, \alpha_2+2\alpha_3, \alpha_1+\alpha_2+2\alpha_3, \alpha_1+2\alpha_2+2\alpha_3$, & $A_3$\\
& $-\alpha_1, -\alpha_2, -\alpha_1-\alpha_2, -\alpha_2-2\alpha_3, -\alpha_1-\alpha_2-2\alpha_3, -\alpha_1-2\alpha_2-2\alpha_3$ &\\
\hline
 88 & $\Phi$& $B_3$\\
 \hline 
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|}
 \hline 
  \rowcolor{Gray}
& {\bf Special closed subsets}  $\mathbf{T^u}$ ($\mathbf{T^r= 0}$)\\
 \hline 
1&$\Phi^+$ \\
\hline

2&$\alpha_2,  \alpha_3,
 \alpha_1+\alpha_2, 
 \alpha_2+\alpha_3, 
 \alpha_1+\alpha_2+ \alpha_3,   2\alpha_2+\alpha_3,
 \alpha_1+2\alpha_2+ \alpha_3,  2\alpha_1+2\alpha_2+ \alpha_3$

 \\
 \hline
 3&$\alpha_1,  \alpha_2,
 \alpha_1+\alpha_2, 
 \alpha_2+\alpha_3, 
 \alpha_1+\alpha_2+ \alpha_3,   2\alpha_2+\alpha_3,
 \alpha_1+2\alpha_2+ \alpha_3,  2\alpha_1+2\alpha_2+ \alpha_3$

\\
\hline
4&
$\alpha_1,  \alpha_3,
 \alpha_1+\alpha_2, 
 \alpha_2+\alpha_3, 
 \alpha_1+\alpha_2+ \alpha_3,   2\alpha_2+\alpha_3,
 \alpha_1+2\alpha_2+ \alpha_3,  2\alpha_1+2\alpha_2+ \alpha_3$
 
 \\
 \hline
 5& $\alpha_3,
 \alpha_1+\alpha_2, 
 \alpha_2+\alpha_3, 
 \alpha_1+\alpha_2+ \alpha_3,   2\alpha_2+\alpha_3,
 \alpha_1+2\alpha_2+ \alpha_3,  2\alpha_1+2\alpha_2+ \alpha_3$
 
 \\
 \hline
 6& $\alpha_1,
 \alpha_1+\alpha_2, 
 \alpha_2+\alpha_3, 
 \alpha_1+\alpha_2+ \alpha_3,   2\alpha_2+\alpha_3,
 \alpha_1+2\alpha_2+ \alpha_3,  2\alpha_1+2\alpha_2+ \alpha_3$

 \\
 \hline
 7& $\alpha_1, \alpha_3,
 \alpha_1+\alpha_2, 
 \alpha_2+\alpha_3, 
 \alpha_1+\alpha_2+ \alpha_3,   2\alpha_2+\alpha_3,
 \alpha_1+2\alpha_2+ \alpha_3,  2\alpha_1+2\alpha_2+ \alpha_3$
 
 \\
 \hline
 8& $\alpha_2,
 \alpha_1+\alpha_2, 
 \alpha_2+\alpha_3, 
 \alpha_1+\alpha_2+ \alpha_3,   2\alpha_2+\alpha_3,
 \alpha_1+2\alpha_2+ \alpha_3,  2\alpha_1+2\alpha_2+ \alpha_3$
 
 \\
 \hline
 9& $\alpha_3,
 \alpha_1+\alpha_2, 
 \alpha_2+\alpha_3, 
 \alpha_1+\alpha_2+ \alpha_3,
 \alpha_1+2\alpha_2+ \alpha_3,  2\alpha_1+2\alpha_2+ \alpha_3$
 
 \\
 \hline
 10& $\alpha_3,
 \alpha_1+\alpha_2, 
 \alpha_1+\alpha_2+ \alpha_3,   2\alpha_2+\alpha_3,
 \alpha_1+2\alpha_2+ \alpha_3,  2\alpha_1+2\alpha_2+ \alpha_3$
 
 \\
 \hline
 11& $\alpha_1,
 \alpha_1+\alpha_2, 
 \alpha_1+\alpha_2+ \alpha_3,   2\alpha_2+\alpha_3,
 \alpha_1+2\alpha_2+ \alpha_3,  2\alpha_1+2\alpha_2+ \alpha_3$
 
 \\
 \hline
 12&$ \alpha_1,
 \alpha_1+\alpha_2,  \alpha_2+\alpha_3,
 \alpha_1+\alpha_2+ \alpha_3,  
 \alpha_1+2\alpha_2+ \alpha_3,  2\alpha_1+2\alpha_2+ \alpha_3$
 
 \\
 \hline
 13& $\alpha_1+\alpha_2,   \alpha_2+\alpha_3, 
 \alpha_1+\alpha_2+ \alpha_3,   2\alpha_2+\alpha_3,
 \alpha_1+2\alpha_2+ \alpha_3,  2\alpha_1+2\alpha_2+ \alpha_3$
 
 \\
 \hline
 14& $\alpha_3,  \alpha_2+\alpha_3, 
 \alpha_1+\alpha_2+ \alpha_3,   2\alpha_2+\alpha_3,
 \alpha_1+2\alpha_2+ \alpha_3,  2\alpha_1+2\alpha_2+ \alpha_3$
 
 \\
 \hline
 15&$\alpha_3, \alpha_1+\alpha_2,   
 \alpha_1+\alpha_2+ \alpha_3,   2\alpha_2+\alpha_3, 2\alpha_1+2\alpha_2+ \alpha_3$
 
 \\
 \hline
 16&$\alpha_3, \alpha_1+\alpha_2,   
 \alpha_1+\alpha_2+ \alpha_3,   \alpha_1+2\alpha_2+ \alpha_3, 2\alpha_1+2\alpha_2+ \alpha_3$
 
 \\
 \hline
 17&$\alpha_1+\alpha_2,   \alpha_2+ \alpha_3, 
 \alpha_1+\alpha_2+ \alpha_3,   \alpha_1+2\alpha_2+ \alpha_3, 2\alpha_1+2\alpha_2+ \alpha_3$
 
 \\
 \hline
 18& $\alpha_1+\alpha_2,   \alpha_2+ \alpha_3, 
2\alpha_2+ \alpha_3,   \alpha_1+2\alpha_2+ \alpha_3, 2\alpha_1+2\alpha_2+ \alpha_3$

\\
\hline
19&$\alpha_3,   \alpha_1+\alpha_2+ \alpha_3, 
2\alpha_2+ \alpha_3,   \alpha_1+2\alpha_2+ \alpha_3, 2\alpha_1+2\alpha_2+ \alpha_3$

 \\
 \hline
 20&$\alpha_1+\alpha_2,   \alpha_1+\alpha_2+ \alpha_3, 
2\alpha_2+ \alpha_3,   \alpha_1+2\alpha_2+ \alpha_3, 2\alpha_1+2\alpha_2+ \alpha_3$

\\
\hline
21&$\alpha_3, \alpha_2+\alpha_3,   \alpha_1+\alpha_2+ \alpha_3, 
 \alpha_1+2\alpha_2+ \alpha_3, 2\alpha_1+2\alpha_2+ \alpha_3$

\\
\hline
22&$\alpha_1, \alpha_1+\alpha_2,   \alpha_1+\alpha_2+ \alpha_3, 
 \alpha_1+2\alpha_2+ \alpha_3, 2\alpha_1+2\alpha_2+ \alpha_3$

\\
\hline
23&
$\alpha_3,  \alpha_1+\alpha_2, \alpha_1+\alpha_2+ \alpha_3, 
 2\alpha_1+2\alpha_2+ \alpha_3$

 \\
 \hline
 24&$\alpha_1+\alpha_2,   \alpha_2+ \alpha_3, 
  \alpha_1+2\alpha_2+ \alpha_3, 2\alpha_1+2\alpha_2+ \alpha_3$

\\
\hline
25&$\alpha_1+\alpha_2,   \alpha_1+\alpha_2+ \alpha_3, 
2\alpha_2+ \alpha_3,    2\alpha_1+2\alpha_2+ \alpha_3$

\\
\hline
26&
$\alpha_3,  \alpha_1+\alpha_2+ \alpha_3, 
2\alpha_2+ \alpha_3,    2\alpha_1+2\alpha_2+ \alpha_3$
 
 \\
 \hline
 27&$
\alpha_3,   \alpha_1+\alpha_2+ \alpha_3, 
2\alpha_2+ \alpha_3,    \alpha_1+2\alpha_2+ \alpha_3$

 \\
 \hline
 28&
$\alpha_3,   \alpha_1+\alpha_2+ \alpha_3, 
 \alpha_1+2\alpha_2+ \alpha_3,    2\alpha_1+2\alpha_2+ \alpha_3$

  \\
 \hline
29&$\alpha_2+\alpha_3,   \alpha_1+\alpha_2+ \alpha_3, 
 \alpha_1+2\alpha_2+ \alpha_3,    2\alpha_1+2\alpha_2+ \alpha_3$

 \\
 \hline
 30&$\alpha_1+\alpha_2,   \alpha_1+\alpha_2+ \alpha_3, 
 \alpha_1+2\alpha_2+ \alpha_3,    2\alpha_1+2\alpha_2+ \alpha_3$

 \\
 \hline
 31&$ \alpha_1+\alpha_2,  \alpha_2+ \alpha_3, 
 \alpha_1+2\alpha_2+ \alpha_3$
 
  \\
 \hline
 32&$
 \alpha_3,  2\alpha_2+ \alpha_3, 
 2\alpha_1+2\alpha_2+ \alpha_3$
 
  \\
 \hline
 33&$\alpha_1+\alpha_2+ \alpha_3,  2\alpha_2+ \alpha_3, 
 2\alpha_1+2\alpha_2+ \alpha_3$

 \\
 \hline
 34&$
\alpha_2+ \alpha_3, \alpha_1+2\alpha_2+ \alpha_3,  
 2\alpha_1+2\alpha_2+ \alpha_3$
 
  \\
 \hline
 35&
$\alpha_1+ \alpha_2, \alpha_1+\alpha_2+ \alpha_3,  
 2\alpha_1+2\alpha_2+ \alpha_3$
 
  \\
 \hline
 36&
$\alpha_3, \alpha_1+\alpha_2+ \alpha_3,  
 2\alpha_1+2\alpha_2+ \alpha_3$
 
  \\
 \hline
 37&$
\alpha_2+\alpha_3, \alpha_1+\alpha_2+ \alpha_3,  
 \alpha_1+2\alpha_2+ \alpha_3$
 
  \\
 \hline
 38&
$\alpha_1+\alpha_2, \alpha_1+2\alpha_2+ \alpha_3,  
2 \alpha_1+2\alpha_2+ \alpha_3$
 
  \\
 \hline
 39& $\alpha_1+\alpha_2+ \alpha_3,  
2\alpha_2+ \alpha_3$

 \\
 \hline
 40&
$2\alpha_2+ \alpha_3,  2\alpha_1+2\alpha_2+ \alpha_3$

 \\
 \hline
 41&$\alpha_2+ \alpha_3,  \alpha_1+2\alpha_2+ \alpha_3$
 
  \\
 \hline
42&$\alpha_1+\alpha_2+\alpha_3,  2\alpha_1+2\alpha_2+ \alpha_3$

 \\
 \hline
 43&$\alpha_1+\alpha_2+\alpha_3$
 
  \\
 \hline
 44&$
2\alpha_2+\alpha_3$
 \\
    \hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|}
 \hline 
  \rowcolor{Gray}
&{\bf Levi decomposable closed subsets} $\mathbf{T^r \oplus T^u}$  ($\mathbf{T^r}, \mathbf{T^u\neq 0}$)\\  
 \hline  
45&
$\alpha_3, \alpha_1+ \alpha_2, \alpha_1+\alpha_2+ \alpha_3,  
 2\alpha_1+2\alpha_2+ \alpha_3, -\alpha_3$
 
 \\
 \hline
46&$ \alpha_1, \alpha_2,  \alpha_3,
 \alpha_1+\alpha_2, 
 \alpha_2+\alpha_3, 
 \alpha_1+\alpha_2+ \alpha_3,   2\alpha_2+\alpha_3,
 \alpha_1+2\alpha_2+ \alpha_3,  2\alpha_1+2\alpha_2+ \alpha_3, -\alpha_1$
 
  \\
 \hline
 47&
$\alpha_1, \alpha_2,  \alpha_3,
 \alpha_1+\alpha_2, 
 \alpha_2+\alpha_3, 
 \alpha_1+\alpha_2+ \alpha_3,   2\alpha_2+\alpha_3,
 \alpha_1+2\alpha_2+ \alpha_3,  2\alpha_1+2\alpha_2+ \alpha_3, -\alpha_3$

 \\
 \hline
 48&$\alpha_1, \alpha_2,  \alpha_3,
 \alpha_1+\alpha_2, 
 \alpha_2+\alpha_3, 
 \alpha_1+\alpha_2+ \alpha_3,   2\alpha_2+\alpha_3,
 \alpha_1+2\alpha_2+ \alpha_3,  2\alpha_1+2\alpha_2+ \alpha_3, -\alpha_2$

 \\
 \hline
 49&
$\alpha_1, \alpha_2,
 \alpha_1+\alpha_2, 
 \alpha_2+\alpha_3, 
 \alpha_1+\alpha_2+ \alpha_3,   2\alpha_2+\alpha_3,
 \alpha_1+2\alpha_2+ \alpha_3,  2\alpha_1+2\alpha_2+ \alpha_3, -\alpha_1$

 \\
 \hline
 50&
$\alpha_2, \alpha_3,
 \alpha_1+\alpha_2, 
 \alpha_2+\alpha_3, 
 \alpha_1+\alpha_2+ \alpha_3,   2\alpha_2+\alpha_3,
 \alpha_1+2\alpha_2+ \alpha_3,  2\alpha_1+2\alpha_2+ \alpha_3, -\alpha_3$
 
  \\
 \hline
 51&$\alpha_1, \alpha_2, \alpha_3,
 \alpha_1+\alpha_2, 
 \alpha_2+\alpha_3, 
 \alpha_1+\alpha_2+ \alpha_3,   2\alpha_2+\alpha_3,
 \alpha_1+2\alpha_2+ \alpha_3,  2\alpha_1+2\alpha_2+ \alpha_3, -\alpha_1, -\alpha_3$
 
  \\
 \hline
 52&$ \alpha_1, \alpha_3,
 \alpha_1+\alpha_2, 
 \alpha_1+\alpha_2+ \alpha_3,   2\alpha_2+\alpha_3,
 \alpha_1+2\alpha_2+ \alpha_3,  2\alpha_1+2\alpha_2+ \alpha_3, -\alpha_3$
 
  \\
 \hline
 53&$\alpha_1, \alpha_2, \alpha_3,
 \alpha_1+\alpha_2, 
 \alpha_2+\alpha_3, 
 \alpha_1+\alpha_2+ \alpha_3,   2\alpha_2+\alpha_3,
 \alpha_1+2\alpha_2+ \alpha_3,  2\alpha_1+2\alpha_2+ \alpha_3, -\alpha_1, -\alpha_2, -\alpha_1 -\alpha_2$

 \\
 \hline
 54&$\alpha_1, \alpha_3, 
 \alpha_2+\alpha_3, 
 \alpha_1+\alpha_2+ \alpha_3,   2\alpha_2+\alpha_3,
 \alpha_1+2\alpha_2+ \alpha_3,  2\alpha_1+2\alpha_2+ \alpha_3, -\alpha_1$

 \\
 \hline
 55&
$\alpha_3, \alpha_1+\alpha_2,   \alpha_1+\alpha_2+ \alpha_3, 
2\alpha_2+ \alpha_3,   \alpha_1+2\alpha_2+ \alpha_3, 2\alpha_1+2\alpha_2+ \alpha_3, -\alpha_3$

 \\
 \hline
 56&
$\alpha_3, \alpha_1+\alpha_2,   \alpha_2+\alpha_3, \alpha_1+\alpha_2+ \alpha_3, 
  \alpha_1+2\alpha_2+ \alpha_3, 2\alpha_1+2\alpha_2+ \alpha_3, -\alpha_1-\alpha_2$

  \\
 \hline
 57&
$\alpha_1, \alpha_2, \alpha_3, \alpha_1+\alpha_2,   \alpha_2+\alpha_3, \alpha_1+\alpha_2+ \alpha_3,  2\alpha_2+\alpha_3, 
 \alpha_1+2\alpha_2+ \alpha_3, 
2\alpha_1+2\alpha_2+ \alpha_3,  -\alpha_2, -\alpha_3, -\alpha_2-\alpha_3, -2\alpha_2-\alpha_3$
 
  \\
 \hline
58&$\alpha_1,  \alpha_3, \alpha_1+\alpha_2, \alpha_1+\alpha_2+ \alpha_3, 
\alpha_1+2\alpha_2+ \alpha_3,   2\alpha_1+2\alpha_2+ \alpha_3, -\alpha_3$

 \\
 \hline
 59&
$\alpha_1,  \alpha_2, \alpha_1+\alpha_2, \alpha_1+\alpha_2+ \alpha_3, 
\alpha_1+2\alpha_2+ \alpha_3,   2\alpha_1+2\alpha_2+ \alpha_3, -\alpha_2$
 
  \\
 \hline
 60&$\alpha_1, \alpha_3, \alpha_1+\alpha_2,  \alpha_1+\alpha_2+ \alpha_3,  2\alpha_2+\alpha_3, 
 \alpha_1+2\alpha_2+ \alpha_3, 
2\alpha_1+2\alpha_2+ \alpha_3,   -\alpha_3,  -2\alpha_2-\alpha_3$

 \\
 \hline
 61&
$\alpha_3,  \alpha_1+\alpha_2, \alpha_1+\alpha_2+ \alpha_3, 2\alpha_2+ \alpha_3, 
 2\alpha_1+2\alpha_2+ \alpha_3, -2\alpha_2-\alpha_3$
 
  \\
 \hline
 62&
$\alpha_3,\alpha_1+\alpha_2,   \alpha_1+\alpha_2+ \alpha_3, 
2\alpha_2+ \alpha_3,    2\alpha_1+2\alpha_2+ \alpha_3, -\alpha_3$
 
  \\
 \hline
 63&
$\alpha_3,   \alpha_1+\alpha_2, \alpha_1+\alpha_2+ \alpha_3, 
2\alpha_2+ \alpha_3,    2\alpha_1+2\alpha_2+ \alpha_3,  -\alpha_1-\alpha_2$

 \\
 \hline
 64&
$\alpha_3, \alpha_1+\alpha_2,   \alpha_1+\alpha_2+ \alpha_3, 
 \alpha_1+2\alpha_2+ \alpha_3,    2\alpha_1+2\alpha_2+ \alpha_3, -\alpha_3$
 
  \\
 \hline
 65&
$ \alpha_1+ \alpha_2, \alpha_1+\alpha_2+ \alpha_3,  2\alpha_2+ \alpha_3,
 2\alpha_1+2\alpha_2+ \alpha_3, -2\alpha_2- \alpha_3$

 \\
 \hline
 66&
$\alpha_3,  \alpha_1+ \alpha_2, \alpha_1+\alpha_2+ \alpha_3,  2\alpha_2+ \alpha_3,
 2\alpha_1+2\alpha_2+ \alpha_3, -\alpha_3, -2\alpha_2- \alpha_3$

 \\
 \hline
67&$\alpha_3,  \alpha_1+\alpha_2, \alpha_1+\alpha_2+ \alpha_3,  
 2\alpha_1+2\alpha_2+ \alpha_3, -\alpha_1-\alpha_2$
 \
  \\
 \hline
 68&$
\alpha_3,  \alpha_1+\alpha_2+ \alpha_3,  2\alpha_2+ \alpha_3,
 2\alpha_1+2\alpha_2+ \alpha_3, -2\alpha_2-\alpha_3$
 
  \\
 \hline
 69&
$\alpha_3,  \alpha_1+\alpha_2, \alpha_1+\alpha_2+ \alpha_3,  2\alpha_2+ \alpha_3,
 2\alpha_1+2\alpha_2+ \alpha_3, -\alpha_1-\alpha_2, -2\alpha_2-\alpha_3$
 
  \\
 \hline
 70&
$\alpha_1+\alpha_2, \alpha_2+\alpha_3, \alpha_1+2\alpha_2+ \alpha_3,  
2 \alpha_1+2\alpha_2+ \alpha_3, -\alpha_2-\alpha_3$

 \\
 \hline
 71&$\alpha_3, 2\alpha_2+ \alpha_3,  2\alpha_1+2\alpha_2+ \alpha_3, -\alpha_3$

 \\
 \hline
 72&$\alpha_1+\alpha_2, \alpha_2+ \alpha_3,  \alpha_1+2\alpha_2+ \alpha_3, -\alpha_1-\alpha_2$
 
  \\
 \hline
 73&$\alpha_1+\alpha_2+\alpha_3,  2\alpha_2+ \alpha_3, 2\alpha_1+2\alpha_2+ \alpha_3, -2\alpha_2- \alpha_3$

 \\
 \hline
 74&$\alpha_1+\alpha_2+\alpha_3, 2\alpha_2+\alpha_3, -2\alpha_2-\alpha_3$

 \\
 \hline
 75&$\alpha_3, \alpha_1+\alpha_2,  \alpha_1+\alpha_2+ \alpha_3,  2\alpha_2+\alpha_3, 
2 \alpha_1+2\alpha_2+ \alpha_3, 
- \alpha_3,   -\alpha_1-\alpha_2, -\alpha_1-\alpha_2- \alpha_3, -2 \alpha_1-2\alpha_2- \alpha_3$

 \\
 \hline
 76&$\alpha_3, 2\alpha_2+\alpha_3, -\alpha_3$
 
  \\
 \hline
 77&$\alpha_1+\alpha_2, 2\alpha_2+\alpha_3, -\alpha_1-\alpha_2$

 \\
 \hline
 78&$
\alpha_3,  2\alpha_2+\alpha_3, 2\alpha_1+2\alpha_2+\alpha_3,  -\alpha_3,         -2 \alpha_1-2\alpha_2- \alpha_3$
\\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|}
  \hline 
   \rowcolor{Gray}
&{\bf Symmetric closed subsets} $\mathbf{T^r}$ ($\mathbf{T^u= 0}$) & {\bf Isomorphism class}\\
\hline
79&$\alpha_1, -\alpha_1$& $A_1$ \\ 
\hline
80&$\alpha_3, -\alpha_3$& $A_1$ \\ 
\hline
81&$\alpha_1, \alpha_3, -\alpha_1, -\alpha_3$ & $A_1 \times A_1$\\
\hline
82&$\alpha_3, 2\alpha_2+\alpha_3, -\alpha_3, -2\alpha_2-\alpha_3$ & $A_1 \times A_1$\\
\hline
83&$\alpha_1, \alpha_2, \alpha_1+\alpha_2, -\alpha_1, -\alpha_2, -\alpha_1-\alpha_2$& $A_2$\\
\hline
84&$\alpha_1, 2\alpha_2+\alpha_3, \alpha_1+2\alpha_2+\alpha_3,  2\alpha_1+2\alpha_2+\alpha_3$,& $B_2$\\
 &$-\alpha_1, -2\alpha_2-\alpha_3, -\alpha_1-2\alpha_2-\alpha_3, -2\alpha_1-2\alpha_2-\alpha_3$&\\
\hline
85&$\alpha_3, 2\alpha_2+\alpha_3, 2\alpha_1+2\alpha_2+\alpha_3, -\alpha_3, -2\alpha_2-\alpha_3, -2\alpha_1-2\alpha_2-\alpha_3$ & $A_1 \times A_1\times A_1$\\
\hline
86&$\alpha_1, \alpha_3, 2\alpha_2+\alpha_3, \alpha_1+2\alpha_2+\alpha_3,  2\alpha_1+2\alpha_2+\alpha_3$,& $A_1\times B_2$\\
 &$-\alpha_1, -\alpha_3, -2\alpha_2-\alpha_3, -\alpha_1-2\alpha_2-\alpha_3, -2\alpha_1-2\alpha_2-\alpha_3$&\\
\hline
 87 & $\Phi$& $C_3$\\
 \hline 
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|}
 \hline 
 \rowcolor{Gray}
 {\bf Root system}  & {\bf Number of } &{\bf Number of }  &{\bf Number of }  &{\bf Total Number of }  & {\bf Time (s)} \\
  \rowcolor{Gray}
 &{\bf special closed subsets} &{\bf Levi decomposable }  &{\bf symmetric closed subsets }&{\bf closed subsets} & \\
   \rowcolor{Gray}
   &&{\bf closed subsets}&& & \\
 \hline 
$A_3$ &15 &13&4&32 & 0.02 \\  % 
\hline
$B_3$ & 46 &33&9&88 & 0.05\\ 
\hline
$C_3$ &44&34&9& 87 & 0.05\\  %
\hline \hline
$A_4$ & 62&70&6&138 & 0.07\\
\hline
$B_4$ & 429&311&19&759 & 0.4\\
\hline
$C_4$ &401&334&19&754 & 0.4 \\
\hline
$D_4$ & 110&102&11&223 & 0.4 \\
\hline
$F_4$ &3579&1242&23& $4844$ & 3.0 \\
\hline \hline
$A_5$ &317&390&10& 717 & 0.4 \\
\hline
$B_5$ &6267&3592&35&9894 & 7.6 \\
\hline
$C_5$ &5744&4074&35& 9853 & 7.7 \\
\hline
$D_5$ &1145&877&15&2037 & 1.4 \\
\hline \hline
$A_6$ &2044&2476&14& 4534 & 3.3 \\
\hline
$B_6$ &151386&61001&64& 212451 & 257 \\
\hline
$C_6$ &137456&74081&64& 211601 & 239\\
\hline
$D_6$ &20549&11310&31& 31890 & 36 \\
\hline
$E_6$ &94635&29487&20& 124142 & 172 \\
\hline
\hline
$A_7$ & 16998 & 18959 & 21 & 35978 & 33 \\
\hline
$B_7$ & 6115473 & 1648192 & 109 & 7763774 & 15569 \\
\hline
$C_7$ & 5523891 & 2163473 & 109 & 7687473  & 13781 \\
\hline
$D_7$ &623510 & 228140 & 44 & 851694 & 1498 \\
\hline
$E_7$ & 144937928 & 10347518 & 46 & 155285492 & weeks \\
\hline
\end{tabular}
